Andreev tunnelling in quantum dots: A slave-boson approach

We study a strongly interacting quantum dot connected to a normal and to a superconducting lead. By means of the slave-boson technique we investigate the low temperature regime and discuss electrical transport through the dot. We find that the zero bias anomaly in the current-voltage characteristics which is associated to the occurance of the Kondo resonance in the quantum dot, is enhanced in the presence of superconductivity, due to resonant Andreev scattering.

==> fig1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 518 378
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(2339,1403)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
1493 0 R
-63 0 V
600 334 M
31 0 V
1525 0 R
-31 0 V
600 382 M
31 0 V
1525 0 R
-31 0 V
600 417 M
31 0 V
1525 0 R
-31 0 V
600 443 M
31 0 V
1525 0 R
-31 0 V
600 465 M
31 0 V
1525 0 R
-31 0 V
600 484 M
31 0 V
1525 0 R
-31 0 V
600 500 M
31 0 V
1525 0 R
-31 0 V
600 514 M
31 0 V
1525 0 R
-31 0 V
600 526 M
63 0 V
1493 0 R
-63 0 V
600 609 M
31 0 V
1525 0 R
-31 0 V
600 658 M
31 0 V
1525 0 R
-31 0 V
600 692 M
31 0 V
1525 0 R
-31 0 V
600 719 M
31 0 V
1525 0 R
-31 0 V
600 740 M
31 0 V
1525 0 R
-31 0 V
600 759 M
31 0 V
1525 0 R
-31 0 V
600 775 M
31 0 V
1525 0 R
-31 0 V
600 789 M
31 0 V
1525 0 R
-31 0 V
600 802 M
63 0 V
1493 0 R
-63 0 V
600 884 M
31 0 V
1525 0 R
-31 0 V
600 933 M
31 0 V
1525 0 R
-31 0 V
600 967 M
31 0 V
1525 0 R
-31 0 V
600 994 M
31 0 V
1525 0 R
-31 0 V
600 1016 M
31 0 V
1525 0 R
-31 0 V
600 1034 M
31 0 V
1525 0 R
-31 0 V
600 1050 M
31 0 V
1525 0 R
-31 0 V
600 1064 M
31 0 V
1525 0 R
-31 0 V
600 1077 M
63 0 V
1493 0 R
-63 0 V
600 1160 M
31 0 V
1525 0 R
-31 0 V
600 1208 M
31 0 V
1525 0 R
-31 0 V
600 1242 M
31 0 V
1525 0 R
-31 0 V
600 1269 M
31 0 V
1525 0 R
-31 0 V
600 1291 M
31 0 V
1525 0 R
-31 0 V
600 1309 M
31 0 V
1525 0 R
-31 0 V
600 1325 M
31 0 V
1525 0 R
-31 0 V
600 1339 M
31 0 V
1525 0 R
-31 0 V
600 1352 M
63 0 V
1493 0 R
-63 0 V
600 251 M
0 63 V
0 1038 R
0 -63 V
834 251 M
0 31 V
0 1070 R
0 -31 V
971 251 M
0 31 V
0 1070 R
0 -31 V
1068 251 M
0 31 V
0 1070 R
0 -31 V
1144 251 M
0 31 V
0 1070 R
0 -31 V
1205 251 M
0 31 V
0 1070 R
0 -31 V
1257 251 M
0 31 V
0 1070 R
0 -31 V
1303 251 M
0 31 V
0 1070 R
0 -31 V
1342 251 M
0 31 V
0 1070 R
0 -31 V
1378 251 M
0 63 V
0 1038 R
0 -63 V
1612 251 M
0 31 V
0 1070 R
0 -31 V
1749 251 M
0 31 V
0 1070 R
0 -31 V
1846 251 M
0 31 V
0 1070 R
0 -31 V
1922 251 M
0 31 V
0 1070 R
0 -31 V
1983 251 M
0 31 V
0 1070 R
0 -31 V
2035 251 M
0 31 V
0 1070 R
0 -31 V
2081 251 M
0 31 V
0 1070 R
0 -31 V
2120 251 M
0 31 V
0 1070 R
0 -31 V
2156 251 M
0 63 V
0 1038 R
0 -63 V
600 251 M
1556 0 V
0 1101 V
-1556 0 V
600 251 L
LT0
1438 719 M
180 0 V
538 103 R
-18 5 V
-26 7 V
-26 8 V
-26 9 V
-26 10 V
-25 9 V
-26 11 V
-26 10 V
-26 11 V
-26 10 V
-26 11 V
-26 11 V
-26 11 V
-26 10 V
-26 11 V
-26 10 V
-26 10 V
-26 9 V
-26 10 V
-26 8 V
-25 9 V
-26 8 V
-26 8 V
-26 7 V
-26 7 V
-26 7 V
-26 6 V
-26 6 V
-26 5 V
-26 5 V
-26 4 V
-26 5 V
-26 4 V
-26 3 V
-26 4 V
-25 3 V
-26 3 V
-26 2 V
-26 3 V
-26 2 V
-26 2 V
-26 2 V
-26 2 V
-26 1 V
-26 1 V
-26 2 V
-26 1 V
-26 1 V
-26 1 V
-26 1 V
-25 1 V
-26 0 V
-26 1 V
-26 0 V
-26 1 V
-26 0 V
-26 1 V
-26 0 V
-26 0 V
-26 1 V
-8 0 V
LT1
1438 619 M
180 0 V
2156 487 M
-18 11 V
-26 17 V
-26 19 V
-26 20 V
-26 22 V
-25 22 V
-26 24 V
-26 24 V
-26 25 V
-26 24 V
-26 25 V
-26 25 V
-26 24 V
-26 25 V
-26 24 V
-26 23 V
-26 22 V
-26 22 V
-26 21 V
-26 20 V
-25 19 V
-26 18 V
-26 16 V
-26 15 V
-26 14 V
-26 13 V
-26 12 V
-26 10 V
-26 10 V
-26 8 V
-26 8 V
-26 7 V
-26 6 V
-26 6 V
-26 4 V
-25 5 V
-26 4 V
-26 3 V
-26 3 V
-26 3 V
-26 3 V
-26 2 V
-26 2 V
-26 1 V
-26 2 V
-26 1 V
-26 2 V
-26 1 V
-26 1 V
-26 1 V
-25 1 V
-26 0 V
-26 1 V
-26 0 V
-26 1 V
-26 0 V
-26 1 V
-26 0 V
-26 1 V
-26 0 V
-8 0 V
stroke
grestore
end
showpage
}
\put(1378,619){\makebox(0,0)[r]{$\Gamma_{\rm S} = 2 \Gamma_{\rm N}$}}
\put(1378,719){\makebox(0,0)[r]{$\Gamma_{\rm S} =\hphantom{2} \Gamma_{\rm N}$}}
\put(1378,51){\makebox(0,0){$\Delta/ W $}}
\put(100,801){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$b_0^2$}}%
\special{ps: currentpoint grestore moveto}%
}
\put(2156,151){\makebox(0,0){1}}
\put(1378,151){\makebox(0,0){0.1}}
\put(600,151){\makebox(0,0){0.01}}
\put(540,1352){\makebox(0,0)[r]{1}}
\put(540,1077){\makebox(0,0)[r]{0.1}}
\put(540,802){\makebox(0,0)[r]{0.01}}
\put(540,526){\makebox(0,0)[r]{0.001}}
\put(540,251){\makebox(0,0)[r]{0.0001}}
\end{picture}

